Uncertainty-Aware Probabilistic Constrained Clustering from Entangled Pairwise Supervision

Pairwise constrained clustering typically relies on hard must-link/cannot-link labels, whereas realistic pairwise supervision may be real-valued and entangle intrinsic ambiguity, expert judgment, and stochastic corruption. Existing deep constrained clustering (DCC) methods mainly target hard, expert-agnostic constraints, treating soft labels mostly numerically rather than semantically. We formalize this setting as uncertainty-aware probabilistic constrained clustering (UPCC), defining a canonical aleatoric relation through a heterogeneous observation process and analyzing its conditional identifiability. We introduce ProbPair, an angular pairwise objective for probabilistic relations, and build ECI-PP, an estimator--corrector--integrator framework that refines imperfect supervision via belief estimation, correction, and reliability-aware integration. Across challenging probabilistic supervision settings, experiments on diverse benchmarks show that ECI-PP outperforms state-of-the-art DCC methods and remains robust with a shared default configuration.

==> (inline-0) <==
\begin{tabular}{lllccccccc}
        \toprule
        & & & \multicolumn{4}{c}{\textbf{External baselines}} & \multicolumn{3}{c}{\textbf{Our progressive models}} \\
        \cmidrule(lr){4-7}\cmidrule(lr){8-10}
         &  &  & \makecell{Vanilla-\\DCC} & \makecell{VolMax-\\DCC} & CIDEC & SpherePair & ProbPair & \makecell{Weighted\\ProbPair} & \makecell{\textbf{ECI-PP}\\(Full)} \\
        \midrule
        % ================================= CIFAR100 =================================
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR100-20}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{14.7}, 14.7 & \textcolor{blue}{42.8}, 42.5 & \textcolor{blue}{14.9}, 14.6 & \textcolor{blue}{\underline{45.7}}, \underline{45.7} & \textcolor{blue}{44.5}, 44.4 & \textcolor{blue}{45.2}, 45.2 & \textcolor{blue}{\textbf{48.1}}, \textbf{47.8} \\
        &  & NMI & \textcolor{blue}{11.2}, 11.8 & \textcolor{blue}{42.5}, 42.9 & \textcolor{blue}{13.1}, 13.6 & \textcolor{blue}{42.8}, 43.3 & \textcolor{blue}{42.4}, 42.9 & \textcolor{blue}{\underline{43.4}}, \underline{43.7} & \textcolor{blue}{\textbf{46.0}}, \textbf{46.5} \\
        &  & ARI & \textcolor{blue}{4.0}, 4.1 & \textcolor{blue}{26.2}, 26.0 & \textcolor{blue}{2.6}, 2.1 & \textcolor{blue}{28.5}, \underline{28.5} & \textcolor{blue}{27.6}, 27.6 & \textcolor{blue}{\underline{28.6}}, \underline{28.5} & \textcolor{blue}{\textbf{31.3}}, \textbf{31.4} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{16.5}, 16.6 & \textcolor{blue}{45.4}, 45.3 & \textcolor{blue}{16.6}, 15.6 & \textcolor{blue}{\underline{49.0}}, \underline{49.2} & \textcolor{blue}{46.1}, 46.4 & \textcolor{blue}{48.3}, 48.5 & \textcolor{blue}{\textbf{51.2}}, \textbf{51.1} \\
        &  & NMI & \textcolor{blue}{12.6}, 13.5 & \textcolor{blue}{\underline{43.9}}, 44.5 & \textcolor{blue}{15.0}, 15.1 & \textcolor{blue}{43.8}, \underline{44.9} & \textcolor{blue}{42.4}, 43.4 & \textcolor{blue}{43.7}, 44.5 & \textcolor{blue}{\textbf{48.3}}, \textbf{48.8} \\
        &  & ARI & \textcolor{blue}{5.4}, 5.6 & \textcolor{blue}{28.2}, 28.2 & \textcolor{blue}{3.4}, 2.9 & \textcolor{blue}{\underline{31.5}}, \underline{32.0} & \textcolor{blue}{28.7}, 29.0 & \textcolor{blue}{30.2}, 30.5 & \textcolor{blue}{\textbf{34.7}}, \textbf{34.7} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{16.8}, 17.0 & \textcolor{blue}{46.1}, 45.9 & \textcolor{blue}{14.3}, 13.6 & \textcolor{blue}{50.2}, 50.5 & \textcolor{blue}{49.4}, 49.5 & \textcolor{blue}{\underline{50.3}}, \underline{50.8} & \textcolor{blue}{\textbf{52.7}}, \textbf{52.9} \\
        &  & NMI & \textcolor{blue}{13.5}, 14.6 & \textcolor{blue}{\underline{45.6}}, \underline{46.1} & \textcolor{blue}{11.0}, 11.2 & \textcolor{blue}{43.0}, 44.2 & \textcolor{blue}{43.2}, 44.2 & \textcolor{blue}{44.5}, 45.7 & \textcolor{blue}{\textbf{49.2}}, \textbf{49.9} \\
        &  & ARI & \textcolor{blue}{6.0}, 6.3 & \textcolor{blue}{30.4}, 30.5 & \textcolor{blue}{2.8}, 2.3 & \textcolor{blue}{\underline{32.1}}, \underline{32.6} & \textcolor{blue}{30.6}, 30.9 & \textcolor{blue}{31.5}, 32.1 & \textcolor{blue}{\textbf{36.2}}, \textbf{36.5} \\
        \midrule
        % ================================= CIFAR10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{34.6}, 34.6 & \textcolor{blue}{79.9}, 79.8 & \textcolor{blue}{54.1}, 52.7 & \textcolor{blue}{84.6}, 84.9 & \textcolor{blue}{84.8}, 85.0 & \textcolor{blue}{\textbf{85.8}}, \textbf{85.7} & \textcolor{blue}{\underline{85.5}}, \underline{85.4} \\
        &  & NMI & \textcolor{blue}{27.9}, 28.1 & \textcolor{blue}{69.3}, 69.4 & \textcolor{blue}{40.8}, 40.7 & \textcolor{blue}{74.3}, 74.7 & \textcolor{blue}{74.9}, 75.3 & \textcolor{blue}{\underline{76.0}}, \underline{76.0} & \textcolor{blue}{\textbf{77.0}}, \textbf{76.9} \\
        &  & ARI & \textcolor{blue}{20.2}, 20.3 & \textcolor{blue}{64.4}, 64.4 & \textcolor{blue}{23.0}, 20.5 & \textcolor{blue}{71.7}, 72.0 & \textcolor{blue}{71.9}, 72.1 & \textcolor{blue}{\underline{73.4}}, \underline{73.2} & \textcolor{blue}{\textbf{73.5}}, \textbf{73.3} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{35.5}, 35.7 & \textcolor{blue}{84.7}, 84.6 & \textcolor{blue}{51.3}, 51.0 & \textcolor{blue}{84.8}, 85.3 & \textcolor{blue}{86.0}, 86.0 & \textcolor{blue}{\underline{86.5}}, \underline{86.5} & \textcolor{blue}{\textbf{87.3}}, \textbf{87.2} \\
        &  & NMI & \textcolor{blue}{27.5}, 28.3 & \textcolor{blue}{73.6}, 73.7 & \textcolor{blue}{39.8}, 41.1 & \textcolor{blue}{73.1}, 74.2 & \textcolor{blue}{75.6}, 75.9 & \textcolor{blue}{\underline{76.3}}, \underline{76.5} & \textcolor{blue}{\textbf{78.6}}, \textbf{78.7} \\
        &  & ARI & \textcolor{blue}{20.7}, 21.2 & \textcolor{blue}{71.0}, 70.9 & \textcolor{blue}{22.9}, 22.8 & \textcolor{blue}{71.5}, 72.3 & \textcolor{blue}{73.5}, 73.5 & \textcolor{blue}{\underline{74.3}}, \underline{74.2} & \textcolor{blue}{\textbf{76.0}}, \textbf{76.0} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{38.3}, 38.7 & \textcolor{blue}{82.5}, 82.5 & \textcolor{blue}{44.3}, 44.0 & \textcolor{blue}{84.9}, 85.7 & \textcolor{blue}{85.9}, 86.0 & \textcolor{blue}{\underline{86.6}}, \underline{86.7} & \textcolor{blue}{\textbf{87.8}}, \textbf{87.8} \\
        &  & NMI & \textcolor{blue}{29.9}, 31.2 & \textcolor{blue}{71.9}, 72.2 & \textcolor{blue}{36.1}, 37.6 & \textcolor{blue}{72.4}, 74.1 & \textcolor{blue}{75.0}, 75.4 & \textcolor{blue}{\underline{76.2}}, \underline{76.8} & \textcolor{blue}{\textbf{79.0}}, \textbf{79.1} \\
        &  & ARI & \textcolor{blue}{23.2}, 24.0 & \textcolor{blue}{68.3}, 68.3 & \textcolor{blue}{21.1}, 21.3 & \textcolor{blue}{71.2}, 72.5 & \textcolor{blue}{73.0}, 73.2 & \textcolor{blue}{\underline{74.3}}, \underline{74.5} & \textcolor{blue}{\textbf{76.7}}, \textbf{76.8} \\
        \midrule
        % ================================= FMNIST =================================
        \multirow{9}{*}{\raisebox{-3ex}{FMNIST}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{36.6}, 36.5 & \textcolor{blue}{63.3}, 62.5 & \textcolor{blue}{35.4}, 34.4 & \textcolor{blue}{\textbf{71.1}}, \textbf{70.0} & \textcolor{blue}{70.5}, 69.5 & \textcolor{blue}{\underline{71.0}}, \textbf{70.0} & \textcolor{blue}{70.2}, 69.2 \\
        &  & NMI & \textcolor{blue}{31.1}, 31.1 & \textcolor{blue}{55.5}, 55.2 & \textcolor{blue}{31.6}, 31.3 & \textcolor{blue}{61.0}, 60.7 & \textcolor{blue}{61.0}, 60.6 & \textcolor{blue}{\underline{61.3}}, \underline{61.0} & \textcolor{blue}{\textbf{64.0}}, \textbf{63.4} \\
        &  & ARI & \textcolor{blue}{19.7}, 19.5 & \textcolor{blue}{44.4}, 43.6 & \textcolor{blue}{13.5}, 12.4 & \textcolor{blue}{\underline{53.2}}, 52.0 & \textcolor{blue}{52.1}, 51.0 & \textcolor{blue}{53.1}, \underline{52.1} & \textcolor{blue}{\textbf{53.8}}, \textbf{52.6} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{38.6}, 38.5 & \textcolor{blue}{66.2}, 65.1 & \textcolor{blue}{33.8}, 33.3 & \textcolor{blue}{70.9}, 69.8 & \textcolor{blue}{\underline{72.7}}, \underline{71.5} & \textcolor{blue}{\textbf{73.6}}, \textbf{72.5} & \textcolor{blue}{71.3}, 70.2 \\
        &  & NMI & \textcolor{blue}{30.9}, 31.3 & \textcolor{blue}{56.7}, 56.3 & \textcolor{blue}{26.9}, 27.1 & \textcolor{blue}{60.6}, 60.5 & \textcolor{blue}{62.4}, 62.1 & \textcolor{blue}{\underline{63.1}}, \underline{62.9} & \textcolor{blue}{\textbf{65.3}}, \textbf{64.5} \\
        &  & ARI & \textcolor{blue}{20.7}, 20.9 & \textcolor{blue}{46.6}, 45.5 & \textcolor{blue}{12.2}, 11.9 & \textcolor{blue}{53.2}, 52.1 & \textcolor{blue}{53.9}, 52.6 & \textcolor{blue}{\underline{54.6}}, \underline{53.5} & \textcolor{blue}{\textbf{55.1}}, \textbf{53.8} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{39.8}, 40.2 & \textcolor{blue}{66.5}, 65.5 & \textcolor{blue}{36.1}, 35.7 & \textcolor{blue}{72.0}, 71.2 & \textcolor{blue}{\underline{73.6}}, \underline{72.5} & \textcolor{blue}{\textbf{74.6}}, \textbf{73.6} & \textcolor{blue}{72.4}, 71.1 \\
        &  & NMI & \textcolor{blue}{30.1}, 31.3 & \textcolor{blue}{57.2}, 56.8 & \textcolor{blue}{29.7}, 30.5 & \textcolor{blue}{60.4}, 60.9 & \textcolor{blue}{62.9}, 62.9 & \textcolor{blue}{\underline{63.9}}, \underline{64.0} & \textcolor{blue}{\textbf{65.7}}, \textbf{65.0} \\
        &  & ARI & \textcolor{blue}{21.5}, 22.2 & \textcolor{blue}{46.4}, 45.2 & \textcolor{blue}{15.7}, 15.6 & \textcolor{blue}{53.0}, 52.3 & \textcolor{blue}{54.8}, 53.7 & \textcolor{blue}{\underline{55.3}}, \textbf{54.3} & \textcolor{blue}{\textbf{55.5}}, \underline{53.9} \\
        \midrule
        % ================================= ImageNet10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{ImageNet10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{35.4}, 37.3 & \textcolor{blue}{86.7}, 86.9 & \textcolor{blue}{69.0}, 71.2 & \textcolor{blue}{88.0}, 89.2 & \textcolor{blue}{89.6}, 89.8 & \textcolor{blue}{\underline{90.0}}, \underline{90.1} & \textcolor{blue}{\textbf{92.2}}, \textbf{92.5} \\
        &  & NMI & \textcolor{blue}{27.7}, 30.8 & \textcolor{blue}{78.8}, 79.4 & \textcolor{blue}{53.9}, 58.7 & \textcolor{blue}{78.6}, 81.4 & \textcolor{blue}{81.8}, 82.3 & \textcolor{blue}{\underline{82.8}}, \underline{83.3} & \textcolor{blue}{\textbf{87.7}}, \textbf{88.1} \\
        &  & ARI & \textcolor{blue}{19.1}, 20.8 & \textcolor{blue}{74.1}, 73.9 & \textcolor{blue}{43.4}, 47.1 & \textcolor{blue}{76.8}, 78.9 & \textcolor{blue}{79.4}, 79.6 & \textcolor{blue}{\underline{80.5}}, \underline{80.5} & \textcolor{blue}{\textbf{85.0}}, \textbf{85.4} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{40.6}, 42.0 & \textcolor{blue}{87.2}, 87.5 & \textcolor{blue}{67.0}, 71.2 & \textcolor{blue}{87.2}, 89.3 & \textcolor{blue}{\underline{89.7}}, \underline{90.5} & \textcolor{blue}{\underline{89.7}}, 90.2 & \textcolor{blue}{\textbf{92.7}}, \textbf{92.9} \\
        &  & NMI & \textcolor{blue}{30.6}, 35.2 & \textcolor{blue}{78.3}, 79.3 & \textcolor{blue}{50.3}, 58.7 & \textcolor{blue}{75.4}, 80.4 & \textcolor{blue}{81.2}, \underline{83.3} & \textcolor{blue}{\underline{81.6}}, 82.8 & \textcolor{blue}{\textbf{88.3}}, \textbf{88.5} \\
        &  & ARI & \textcolor{blue}{23.2}, 26.0 & \textcolor{blue}{75.1}, 75.6 & \textcolor{blue}{40.2}, 46.3 & \textcolor{blue}{74.7}, 78.7 & \textcolor{blue}{79.3}, \underline{80.7} & \textcolor{blue}{\underline{79.5}}, 80.0 & \textcolor{blue}{\textbf{85.9}}, \textbf{86.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{39.0}, 41.5 & \textcolor{blue}{87.4}, 88.1 & \textcolor{blue}{63.5}, 68.3 & \textcolor{blue}{85.1}, 89.1 & \textcolor{blue}{\underline{89.2}}, \underline{90.5} & \textcolor{blue}{89.1}, 90.3 & \textcolor{blue}{\textbf{92.8}}, \textbf{93.1} \\
        &  & NMI & \textcolor{blue}{27.6}, 33.7 & \textcolor{blue}{77.8}, 79.2 & \textcolor{blue}{47.2}, 57.5 & \textcolor{blue}{71.0}, 79.2 & \textcolor{blue}{80.1}, \underline{83.2} & \textcolor{blue}{\underline{80.3}}, 82.7 & \textcolor{blue}{\textbf{88.1}}, \textbf{88.5} \\
        &  & ARI & \textcolor{blue}{21.1}, 25.2 & \textcolor{blue}{75.2}, 76.1 & \textcolor{blue}{35.5}, 42.2 & \textcolor{blue}{70.7}, 78.2 & \textcolor{blue}{\underline{78.5}}, \underline{80.7} & \textcolor{blue}{78.4}, 80.2 & \textcolor{blue}{\textbf{85.8}}, \textbf{86.2} \\
        \midrule
        % ================================= MNIST =================================
        \multirow{9}{*}{\raisebox{-3ex}{MNIST}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{25.9}, 26.1 & \textcolor{blue}{65.6}, 66.4 & \textcolor{blue}{59.1}, 56.5 & \textcolor{blue}{\underline{87.3}}, \underline{87.9} & \textcolor{blue}{86.3}, 86.6 & \textcolor{blue}{\textbf{89.6}}, \textbf{90.2} & \textcolor{blue}{84.2}, 84.6 \\
        &  & NMI & \textcolor{blue}{16.0}, 17.0 & \textcolor{blue}{52.7}, 54.1 & \textcolor{blue}{51.9}, 51.0 & \textcolor{blue}{\underline{78.1}}, \underline{79.3} & \textcolor{blue}{75.5}, 76.5 & \textcolor{blue}{\textbf{78.4}}, \textbf{79.7} & \textcolor{blue}{75.0}, 76.1 \\
        &  & ARI & \textcolor{blue}{10.4}, 10.8 & \textcolor{blue}{47.8}, 48.9 & \textcolor{blue}{30.3}, 26.7 & \textcolor{blue}{\underline{76.8}}, \underline{77.8} & \textcolor{blue}{74.3}, 74.9 & \textcolor{blue}{\textbf{78.5}}, \textbf{79.7} & \textcolor{blue}{72.3}, 73.1 \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{33.3}, 33.9 & \textcolor{blue}{73.4}, 74.4 & \textcolor{blue}{59.2}, 57.0 & \textcolor{blue}{89.3}, \underline{90.1} & \textcolor{blue}{88.0}, 89.2 & \textcolor{blue}{\textbf{89.5}}, \underline{90.1} & \textcolor{blue}{\textbf{89.5}}, \textbf{90.3} \\
        &  & NMI & \textcolor{blue}{24.2}, 25.8 & \textcolor{blue}{58.4}, 60.5 & \textcolor{blue}{52.0}, 52.1 & \textcolor{blue}{\underline{78.2}}, \underline{80.2} & \textcolor{blue}{75.8}, 78.1 & \textcolor{blue}{77.8}, 79.2 & \textcolor{blue}{\textbf{79.2}}, \textbf{80.3} \\
        &  & ARI & \textcolor{blue}{18.4}, 19.4 & \textcolor{blue}{55.2}, 56.8 & \textcolor{blue}{29.8}, 26.4 & \textcolor{blue}{78.2}, \underline{79.9} & \textcolor{blue}{75.8}, 78.1 & \textcolor{blue}{\underline{78.4}}, 79.7 & \textcolor{blue}{\textbf{78.9}}, \textbf{80.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{38.9}, 40.3 & \textcolor{blue}{75.6}, 76.9 & \textcolor{blue}{47.0}, 46.7 & \textcolor{blue}{87.8}, 89.1 & \textcolor{blue}{89.0}, 90.0 & \textcolor{blue}{\underline{89.9}}, \underline{90.8} & \textcolor{blue}{\textbf{90.7}}, \textbf{91.0} \\
        &  & NMI & \textcolor{blue}{29.5}, 32.2 & \textcolor{blue}{59.3}, 61.6 & \textcolor{blue}{41.4}, 43.7 & \textcolor{blue}{75.4}, 78.0 & \textcolor{blue}{76.9}, 79.0 & \textcolor{blue}{\underline{78.3}}, \underline{80.2} & \textcolor{blue}{\textbf{80.7}}, \textbf{81.6} \\
        &  & ARI & \textcolor{blue}{23.1}, 24.8 & \textcolor{blue}{56.5}, 58.7 & \textcolor{blue}{24.7}, 24.2 & \textcolor{blue}{75.4}, 77.8 & \textcolor{blue}{77.4}, 79.4 & \textcolor{blue}{\underline{79.1}}, \underline{80.9} & \textcolor{blue}{\textbf{80.8}}, \textbf{81.5} \\
        \midrule
        % ================================= REUTERS =================================
        \multirow{9}{*}{\raisebox{-3ex}{REUTERS}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{53.2}, 54.0 & \textcolor{blue}{62.8}, 63.2 & \textcolor{blue}{74.4}, 77.0 & \textcolor{blue}{81.4}, 83.4 & \textcolor{blue}{79.6}, 81.3 & \textcolor{blue}{\underline{82.8}}, \underline{84.4} & \textcolor{blue}{\textbf{86.0}}, \textbf{86.8} \\
        &  & NMI & \textcolor{blue}{15.1}, 17.9 & \textcolor{blue}{25.6}, 28.0 & \textcolor{blue}{42.8}, 49.8 & \textcolor{blue}{54.5}, 58.9 & \textcolor{blue}{55.4}, 58.5 & \textcolor{blue}{\underline{57.8}}, \underline{61.6} & \textcolor{blue}{\textbf{63.8}}, \textbf{65.6} \\
        &  & ARI & \textcolor{blue}{17.0}, 18.0 & \textcolor{blue}{31.2}, 32.4 & \textcolor{blue}{50.4}, 56.7 & \textcolor{blue}{59.8}, 64.4 & \textcolor{blue}{58.9}, 62.3 & \textcolor{blue}{\underline{62.9}}, \underline{66.1} & \textcolor{blue}{\textbf{69.4}}, \textbf{71.0} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{66.0}, 70.6 & \textcolor{blue}{72.5}, 76.8 & \textcolor{blue}{74.2}, 79.3 & \textcolor{blue}{80.1}, 83.2 & \textcolor{blue}{79.6}, 81.5 & \textcolor{blue}{\underline{82.2}}, \underline{83.9} & \textcolor{blue}{\textbf{85.4}}, \textbf{86.4} \\
        &  & NMI & \textcolor{blue}{27.7}, 36.3 & \textcolor{blue}{36.0}, 44.9 & \textcolor{blue}{38.2}, 48.8 & \textcolor{blue}{52.0}, 58.5 & \textcolor{blue}{55.0}, 58.9 & \textcolor{blue}{\underline{56.7}}, \underline{60.4} & \textcolor{blue}{\textbf{62.4}}, \textbf{65.0} \\
        &  & ARI & \textcolor{blue}{34.0}, 42.6 & \textcolor{blue}{42.4}, 50.8 & \textcolor{blue}{44.6}, 55.6 & \textcolor{blue}{56.8}, 63.2 & \textcolor{blue}{58.1}, 62.0 & \textcolor{blue}{\underline{61.5}}, \underline{65.3} & \textcolor{blue}{\textbf{67.8}}, \textbf{70.3} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{69.7}, 77.0 & \textcolor{blue}{71.7}, 76.8 & \textcolor{blue}{72.9}, 79.3 & \textcolor{blue}{77.9}, 81.8 & \textcolor{blue}{78.2}, 80.8 & \textcolor{blue}{\underline{80.4}}, \underline{82.7} & \textcolor{blue}{\textbf{85.1}}, \textbf{86.6} \\
        &  & NMI & \textcolor{blue}{30.5}, 43.3 & \textcolor{blue}{34.3}, 43.4 & \textcolor{blue}{35.7}, 48.1 & \textcolor{blue}{48.7}, 56.3 & \textcolor{blue}{53.2}, 58.3 & \textcolor{blue}{\underline{54.5}}, \underline{59.2} & \textcolor{blue}{\textbf{61.4}}, \textbf{64.4} \\
        &  & ARI & \textcolor{blue}{36.8}, 50.4 & \textcolor{blue}{40.9}, 50.4 & \textcolor{blue}{41.8}, 54.9 & \textcolor{blue}{52.9}, 61.1 & \textcolor{blue}{55.5}, 61.0 & \textcolor{blue}{\underline{58.6}}, \underline{63.4} & \textcolor{blue}{\textbf{66.6}}, \textbf{70.0} \\
        \midrule
        % ================================= STL10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{STL10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{30.9}, 31.5 & \textcolor{blue}{72.8}, 73.3 & \textcolor{blue}{66.8}, 69.4 & \textcolor{blue}{80.7}, 81.7 & \textcolor{blue}{81.9}, 83.0 & \textcolor{blue}{\underline{83.3}}, \underline{83.9} & \textcolor{blue}{\textbf{85.0}}, \textbf{85.3} \\
        &  & NMI & \textcolor{blue}{21.1}, 23.4 & \textcolor{blue}{64.8}, 66.5 & \textcolor{blue}{49.9}, 55.1 & \textcolor{blue}{66.7}, 69.1 & \textcolor{blue}{69.7}, 72.0 & \textcolor{blue}{\underline{71.5}}, \underline{73.0} & \textcolor{blue}{\textbf{75.3}}, \textbf{75.9} \\
        &  & ARI & \textcolor{blue}{14.1}, 15.0 & \textcolor{blue}{56.3}, 57.0 & \textcolor{blue}{40.5}, 44.8 & \textcolor{blue}{64.2}, 66.1 & \textcolor{blue}{66.3}, 68.2 & \textcolor{blue}{\underline{68.8}}, \underline{69.8} & \textcolor{blue}{\textbf{72.0}}, \textbf{72.5} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{30.4}, 31.6 & \textcolor{blue}{76.8}, 77.5 & \textcolor{blue}{62.7}, 66.7 & \textcolor{blue}{79.0}, 81.7 & \textcolor{blue}{81.6}, 82.9 & \textcolor{blue}{\underline{82.8}}, \underline{83.9} & \textcolor{blue}{\textbf{85.4}}, \textbf{85.5} \\
        &  & NMI & \textcolor{blue}{19.5}, 22.2 & \textcolor{blue}{65.8}, 67.7 & \textcolor{blue}{44.4}, 51.4 & \textcolor{blue}{63.2}, 68.2 & \textcolor{blue}{68.7}, 71.6 & \textcolor{blue}{\underline{70.2}}, \underline{72.5} & \textcolor{blue}{\textbf{75.8}}, \textbf{76.3} \\
        &  & ARI & \textcolor{blue}{14.3}, 15.7 & \textcolor{blue}{60.0}, 61.3 & \textcolor{blue}{34.1}, 40.0 & \textcolor{blue}{61.2}, 65.5 & \textcolor{blue}{65.9}, 68.2 & \textcolor{blue}{\underline{67.9}}, \underline{69.6} & \textcolor{blue}{\textbf{72.7}}, \textbf{73.0} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{35.5}, 37.8 & \textcolor{blue}{79.0}, 80.1 & \textcolor{blue}{57.8}, 63.3 & \textcolor{blue}{76.1}, 79.7 & \textcolor{blue}{\underline{81.6}}, \underline{83.4} & \textcolor{blue}{\underline{81.6}}, 83.1 & \textcolor{blue}{\textbf{85.4}}, \textbf{85.8} \\
        &  & NMI & \textcolor{blue}{22.9}, 27.6 & \textcolor{blue}{66.7}, 69.3 & \textcolor{blue}{39.3}, 48.5 & \textcolor{blue}{59.5}, 66.5 & \textcolor{blue}{\underline{68.2}}, \underline{72.1} & \textcolor{blue}{67.9}, 71.6 & \textcolor{blue}{\textbf{75.8}}, \textbf{76.6} \\
        &  & ARI & \textcolor{blue}{17.1}, 19.8 & \textcolor{blue}{62.8}, 64.7 & \textcolor{blue}{29.8}, 37.3 & \textcolor{blue}{57.2}, 63.3 & \textcolor{blue}{\underline{65.8}}, \underline{68.9} & \textcolor{blue}{\underline{65.8}}, 68.4 & \textcolor{blue}{\textbf{72.8}}, \textbf{73.4} \\
        \midrule
        % ================================= RCV1-10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{RCV1-10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{40.0}, 40.1 & \textcolor{blue}{46.3}, 46.4 & \textcolor{blue}{47.4}, 48.7 & \textcolor{blue}{\textbf{65.1}}, \textbf{64.9} & \textcolor{blue}{54.0}, 53.8 & \textcolor{blue}{52.6}, 52.4 & \textcolor{blue}{\underline{61.7}}, \underline{61.7} \\
        &  & NMI & \textcolor{blue}{12.3}, 12.4 & \textcolor{blue}{21.5}, 21.9 & \textcolor{blue}{33.3}, 32.5 & \textcolor{blue}{\underline{59.2}}, \underline{59.6} & \textcolor{blue}{54.2}, 54.4 & \textcolor{blue}{55.1}, 55.3 & \textcolor{blue}{\textbf{60.6}}, \textbf{60.8} \\
        &  & ARI & \textcolor{blue}{16.4}, 16.5 & \textcolor{blue}{21.2}, 21.4 & \textcolor{blue}{28.6}, 29.1 & \textcolor{blue}{\textbf{56.1}}, \textbf{56.2} & \textcolor{blue}{43.3}, 43.1 & \textcolor{blue}{43.5}, 43.4 & \textcolor{blue}{\underline{53.3}}, \underline{53.5} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{52.4}, 52.6 & \textcolor{blue}{62.1}, 62.4 & \textcolor{blue}{42.3}, 43.5 & \textcolor{blue}{\textbf{70.8}}, \textbf{70.7} & \textcolor{blue}{51.5}, 51.3 & \textcolor{blue}{54.0}, 53.9 & \textcolor{blue}{\underline{63.7}}, \underline{63.7} \\
        &  & NMI & \textcolor{blue}{21.8}, 22.2 & \textcolor{blue}{36.0}, 36.7 & \textcolor{blue}{30.5}, 30.5 & \textcolor{blue}{\underline{60.6}}, \underline{61.1} & \textcolor{blue}{54.1}, 54.2 & \textcolor{blue}{57.5}, 57.8 & \textcolor{blue}{\textbf{62.9}}, \textbf{63.0} \\
        &  & ARI & \textcolor{blue}{28.0}, 28.2 & \textcolor{blue}{42.9}, 43.3 & \textcolor{blue}{24.9}, 26.7 & \textcolor{blue}{\textbf{61.6}}, \textbf{61.8} & \textcolor{blue}{42.3}, 42.1 & \textcolor{blue}{46.2}, 46.1 & \textcolor{blue}{\underline{55.9}}, \underline{56.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{46.2}, 46.4 & \textcolor{blue}{61.3}, 61.8 & \textcolor{blue}{42.5}, 44.3 & \textcolor{blue}{\textbf{71.2}}, \textbf{71.4} & \textcolor{blue}{52.7}, 53.0 & \textcolor{blue}{55.2}, 55.1 & \textcolor{blue}{\underline{69.0}}, \underline{68.9} \\
        &  & NMI & \textcolor{blue}{15.5}, 15.9 & \textcolor{blue}{35.7}, 36.7 & \textcolor{blue}{29.5}, 30.0 & \textcolor{blue}{\underline{60.5}}, \underline{61.3} & \textcolor{blue}{53.8}, 54.1 & \textcolor{blue}{57.4}, 57.5 & \textcolor{blue}{\textbf{65.5}}, \textbf{65.8} \\
        &  & ARI & \textcolor{blue}{19.8}, 20.1 & \textcolor{blue}{44.7}, 45.4 & \textcolor{blue}{26.2}, 28.3 & \textcolor{blue}{\underline{61.0}}, \underline{61.4} & \textcolor{blue}{43.6}, 43.7 & \textcolor{blue}{47.1}, 47.0 & \textcolor{blue}{\textbf{62.0}}, \textbf{62.0} \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lllccccccc}
        \toprule
        & & & \multicolumn{4}{c}{\textbf{External baselines}} & \multicolumn{3}{c}{\textbf{Our progressive models}} \\
        \cmidrule(lr){4-7}\cmidrule(lr){8-10}
         &  &  & \makecell{Vanilla-\\DCC} & \makecell{VolMax-\\DCC} & \makecell{CIDEC} & \makecell{SpherePair} & \makecell{ProbPair} & \makecell{Weighted\\ProbPair} & \makecell{\textbf{ECI-PP}\\(Full)} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR100-20}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{12.2}, 12.4 & \textcolor{blue}{\underline{43.7}}, \underline{43.3} & \textcolor{blue}{19.5}, 18.4 & \textcolor{blue}{42.0}, 42.1 & \textcolor{blue}{41.5}, 41.6 & \textcolor{blue}{43.1}, \underline{43.3} & \textcolor{blue}{\textbf{45.6}}, \textbf{45.3} \\
         &  & NMI & \textcolor{blue}{9.5}, 9.9 & \textcolor{blue}{\underline{43.4}}, \underline{43.6} & \textcolor{blue}{20.5}, 20.5 & \textcolor{blue}{41.5}, 42.1 & \textcolor{blue}{40.2}, 41.1 & \textcolor{blue}{41.9}, 42.4 & \textcolor{blue}{\textbf{45.0}}, \textbf{45.5} \\
         &  & ARI & \textcolor{blue}{2.6}, 2.5 & \textcolor{blue}{\underline{26.8}}, 26.6 & \textcolor{blue}{3.9}, 3.2 & \textcolor{blue}{26.1}, 26.3 & \textcolor{blue}{24.8}, 25.3 & \textcolor{blue}{26.7}, \underline{26.8} & \textcolor{blue}{\textbf{29.7}}, \textbf{29.8} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{14.2}, 14.4 & \textcolor{blue}{43.1}, 42.5 & \textcolor{blue}{17.4}, 16.6 & \textcolor{blue}{42.4}, 42.4 & \textcolor{blue}{42.0}, 42.1 & \textcolor{blue}{\underline{44.1}}, \underline{44.4} & \textcolor{blue}{\textbf{49.1}}, \textbf{49.3} \\
         &  & NMI & \textcolor{blue}{11.3}, 12.2 & \textcolor{blue}{\underline{44.3}}, \underline{44.5} & \textcolor{blue}{16.2}, 16.3 & \textcolor{blue}{40.0}, 40.9 & \textcolor{blue}{39.8}, 40.6 & \textcolor{blue}{41.1}, 41.9 & \textcolor{blue}{\textbf{47.1}}, \textbf{47.7} \\
         &  & ARI & \textcolor{blue}{4.6}, 4.7 & \textcolor{blue}{\underline{27.7}}, \underline{27.5} & \textcolor{blue}{3.2}, 2.5 & \textcolor{blue}{26.2}, 26.5 & \textcolor{blue}{25.2}, 25.4 & \textcolor{blue}{26.4}, 26.7 & \textcolor{blue}{\textbf{32.1}}, \textbf{32.4} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{15.4}, 15.8 & \textcolor{blue}{42.8}, 42.5 & \textcolor{blue}{12.8}, 12.1 & \textcolor{blue}{44.3}, 44.4 & \textcolor{blue}{43.3}, 43.4 & \textcolor{blue}{\underline{46.1}}, \underline{46.5} & \textcolor{blue}{\textbf{48.6}}, \textbf{48.8} \\
         &  & NMI & \textcolor{blue}{12.8}, 13.6 & \textcolor{blue}{\underline{43.4}}, \underline{43.8} & \textcolor{blue}{10.0}, 10.5 & \textcolor{blue}{40.5}, 41.5 & \textcolor{blue}{40.0}, 40.9 & \textcolor{blue}{41.8}, 43.0 & \textcolor{blue}{\textbf{48.1}}, \textbf{48.5} \\
         &  & ARI & \textcolor{blue}{5.8}, 5.8 & \textcolor{blue}{27.1}, 27.1 & \textcolor{blue}{2.1}, 2.0 & \textcolor{blue}{27.1}, 27.6 & \textcolor{blue}{26.0}, 26.2 & \textcolor{blue}{\underline{28.0}}, \underline{28.5} & \textcolor{blue}{\textbf{32.9}}, \textbf{32.9} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR10}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{28.8}, 28.8 & \textcolor{blue}{76.0}, 75.8 & \textcolor{blue}{38.4}, 36.8 & \textcolor{blue}{74.8}, 75.1 & \textcolor{blue}{79.8}, 79.8 & \textcolor{blue}{\underline{82.0}}, \underline{82.1} & \textcolor{blue}{\textbf{82.8}}, \textbf{82.5} \\
         &  & NMI & \textcolor{blue}{25.2}, 25.5 & \textcolor{blue}{71.0}, 70.9 & \textcolor{blue}{32.3}, 31.7 & \textcolor{blue}{69.5}, 70.2 & \textcolor{blue}{72.0}, 72.1 & \textcolor{blue}{\underline{73.2}}, \underline{73.3} & \textcolor{blue}{\textbf{76.0}}, \textbf{75.9} \\
         &  & ARI & \textcolor{blue}{16.5}, 16.6 & \textcolor{blue}{63.3}, 63.0 & \textcolor{blue}{13.4}, 11.9 & \textcolor{blue}{63.0}, 63.5 & \textcolor{blue}{67.0}, 66.8 & \textcolor{blue}{\underline{68.7}}, \underline{68.7} & \textcolor{blue}{\textbf{70.8}}, \textbf{70.7} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{33.6}, 33.9 & \textcolor{blue}{78.0}, 78.1 & \textcolor{blue}{36.5}, 34.9 & \textcolor{blue}{76.5}, 76.8 & \textcolor{blue}{80.7}, \underline{81.0} & \textcolor{blue}{\underline{80.9}}, \underline{81.0} & \textcolor{blue}{\textbf{84.0}}, \textbf{84.0} \\
         &  & NMI & \textcolor{blue}{30.9}, 32.0 & \textcolor{blue}{\underline{72.6}}, \underline{72.9} & \textcolor{blue}{31.9}, 31.9 & \textcolor{blue}{66.9}, 68.1 & \textcolor{blue}{71.2}, 71.6 & \textcolor{blue}{71.9}, 72.2 & \textcolor{blue}{\textbf{77.0}}, \textbf{77.1} \\
         &  & ARI & \textcolor{blue}{22.4}, 23.1 & \textcolor{blue}{65.7}, 65.8 & \textcolor{blue}{14.2}, 14.0 & \textcolor{blue}{61.7}, 62.5 & \textcolor{blue}{66.2}, 66.6 & \textcolor{blue}{\underline{67.8}}, \underline{67.9} & \textcolor{blue}{\textbf{72.6}}, \textbf{72.6} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{32.4}, 32.8 & \textcolor{blue}{76.5}, 76.6 & \textcolor{blue}{33.2}, 31.6 & \textcolor{blue}{73.8}, 74.5 & \textcolor{blue}{81.3}, \underline{81.7} & \textcolor{blue}{\underline{81.4}}, \underline{81.7} & \textcolor{blue}{\textbf{81.6}}, \textbf{82.1} \\
         &  & NMI & \textcolor{blue}{29.1}, 30.9 & \textcolor{blue}{\underline{73.1}}, \underline{73.2} & \textcolor{blue}{28.7}, 29.1 & \textcolor{blue}{64.7}, 66.5 & \textcolor{blue}{71.5}, 72.3 & \textcolor{blue}{72.0}, 72.6 & \textcolor{blue}{\textbf{77.8}}, \textbf{77.8} \\
         &  & ARI & \textcolor{blue}{21.2}, 22.4 & \textcolor{blue}{65.8}, 65.9 & \textcolor{blue}{12.3}, 12.1 & \textcolor{blue}{59.0}, 60.5 & \textcolor{blue}{67.1}, 67.8 & \textcolor{blue}{\underline{67.9}}, \underline{68.4} & \textcolor{blue}{\textbf{73.1}}, \textbf{73.0} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{FMNIST}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{33.7}, 33.7 & \textcolor{blue}{58.1}, 57.7 & \textcolor{blue}{30.1}, 29.6 & \textcolor{blue}{\underline{61.3}}, \underline{61.0} & \textcolor{blue}{60.9}, 60.3 & \textcolor{blue}{\textbf{62.6}}, \textbf{62.5} & \textcolor{blue}{60.1}, 59.2 \\
         &  & NMI & \textcolor{blue}{32.9}, 33.0 & \textcolor{blue}{56.7}, 56.4 & \textcolor{blue}{29.8}, 30.1 & \textcolor{blue}{58.1}, 58.2 & \textcolor{blue}{\underline{59.2}}, 58.8 & \textcolor{blue}{59.1}, \underline{59.1} & \textcolor{blue}{\textbf{62.7}}, \textbf{61.9} \\
         &  & ARI & \textcolor{blue}{20.7}, 20.6 & \textcolor{blue}{42.7}, 42.1 & \textcolor{blue}{14.1}, 14.0 & \textcolor{blue}{45.9}, 45.6 & \textcolor{blue}{\underline{46.4}}, 45.8 & \textcolor{blue}{\underline{46.4}}, \underline{46.2} & \textcolor{blue}{\textbf{49.5}}, \textbf{48.4} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{34.2}, 34.3 & \textcolor{blue}{58.2}, 57.9 & \textcolor{blue}{30.4}, 30.1 & \textcolor{blue}{\underline{65.4}}, \underline{65.3} & \textcolor{blue}{64.1}, 63.8 & \textcolor{blue}{\textbf{66.1}}, \textbf{66.0} & \textcolor{blue}{62.0}, 61.1 \\
         &  & NMI & \textcolor{blue}{32.1}, 32.8 & \textcolor{blue}{58.3}, 58.1 & \textcolor{blue}{28.1}, 29.6 & \textcolor{blue}{58.9}, 59.7 & \textcolor{blue}{59.6}, 59.7 & \textcolor{blue}{\underline{60.1}}, \underline{60.3} & \textcolor{blue}{\textbf{64.3}}, \textbf{63.8} \\
         &  & ARI & \textcolor{blue}{21.0}, 21.2 & \textcolor{blue}{44.4}, 43.7 & \textcolor{blue}{14.2}, 14.7 & \textcolor{blue}{48.7}, 48.9 & \textcolor{blue}{47.8}, 47.7 & \textcolor{blue}{\underline{49.6}}, \underline{49.5} & \textcolor{blue}{\textbf{51.0}}, \textbf{51.0} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{35.2}, 35.6 & \textcolor{blue}{59.4}, 59.1 & \textcolor{blue}{28.6}, 28.8 & \textcolor{blue}{61.0}, 61.3 & \textcolor{blue}{\underline{66.6}}, \underline{66.7} & \textcolor{blue}{\textbf{68.0}}, \textbf{67.6} & \textcolor{blue}{65.3}, 64.8 \\
         &  & NMI & \textcolor{blue}{31.4}, 32.8 & \textcolor{blue}{59.2}, 59.0 & \textcolor{blue}{28.3}, 30.6 & \textcolor{blue}{56.6}, 57.8 & \textcolor{blue}{60.7}, 61.2 & \textcolor{blue}{\underline{61.7}}, \underline{62.0} & \textcolor{blue}{\textbf{66.0}}, \textbf{65.6} \\
         &  & ARI & \textcolor{blue}{20.4}, 21.3 & \textcolor{blue}{45.0}, 44.3 & \textcolor{blue}{14.5}, 15.4 & \textcolor{blue}{46.8}, 47.4 & \textcolor{blue}{49.9}, 50.0 & \textcolor{blue}{\underline{51.9}}, \underline{51.8} & \textcolor{blue}{\textbf{53.4}}, \textbf{52.8} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{ImageNet10}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{33.9}, 34.7 & \textcolor{blue}{88.8}, 88.9 & \textcolor{blue}{50.7}, 49.2 & \textcolor{blue}{81.0}, 81.5 & \textcolor{blue}{87.8}, 88.4 & \textcolor{blue}{\underline{89.5}}, \underline{89.7} & \textcolor{blue}{\textbf{91.5}}, \textbf{91.8} \\
         &  & NMI & \textcolor{blue}{29.0}, 31.4 & \textcolor{blue}{\underline{85.9}}, \underline{85.8} & \textcolor{blue}{41.2}, 43.3 & \textcolor{blue}{72.7}, 74.2 & \textcolor{blue}{78.8}, 80.3 & \textcolor{blue}{81.6}, 82.3 & \textcolor{blue}{\textbf{86.9}}, \textbf{87.3} \\
         &  & ARI & \textcolor{blue}{19.4}, 20.7 & \textcolor{blue}{\underline{81.9}}, \underline{81.7} & \textcolor{blue}{21.7}, 20.4 & \textcolor{blue}{68.2}, 69.1 & \textcolor{blue}{76.7}, 77.7 & \textcolor{blue}{79.7}, 79.9 & \textcolor{blue}{\textbf{84.1}}, \textbf{84.4} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{32.7}, 34.6 & \textcolor{blue}{87.6}, 88.1 & \textcolor{blue}{43.0}, 41.6 & \textcolor{blue}{81.8}, 83.7 & \textcolor{blue}{88.6}, 89.4 & \textcolor{blue}{\underline{89.6}}, \underline{90.1} & \textcolor{blue}{\textbf{91.9}}, \textbf{92.1} \\
         &  & NMI & \textcolor{blue}{25.3}, 30.1 & \textcolor{blue}{\underline{86.5}}, \underline{87.1} & \textcolor{blue}{35.4}, 38.5 & \textcolor{blue}{69.2}, 73.5 & \textcolor{blue}{78.3}, 80.4 & \textcolor{blue}{80.2}, 81.6 & \textcolor{blue}{\textbf{87.2}}, \textbf{87.8} \\
         &  & ARI & \textcolor{blue}{17.9}, 20.9 & \textcolor{blue}{\underline{81.9}}, \underline{82.4} & \textcolor{blue}{17.3}, 17.9 & \textcolor{blue}{66.3}, 70.0 & \textcolor{blue}{77.2}, 78.6 & \textcolor{blue}{79.3}, 80.1 & \textcolor{blue}{\textbf{84.6}}, \textbf{85.0} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{31.8}, 34.2 & \textcolor{blue}{89.9}, 90.5 & \textcolor{blue}{39.4}, 38.8 & \textcolor{blue}{80.7}, 85.0 & \textcolor{blue}{87.4}, 89.2 & \textcolor{blue}{\underline{90.1}}, \underline{91.3} & \textcolor{blue}{\textbf{92.4}}, \textbf{92.6} \\
         &  & NMI & \textcolor{blue}{22.0}, 26.8 & \textcolor{blue}{\textbf{87.8}}, \textbf{88.7} & \textcolor{blue}{31.0}, 34.8 & \textcolor{blue}{65.6}, 73.8 & \textcolor{blue}{76.1}, 80.1 & \textcolor{blue}{80.1}, 83.0 & \textcolor{blue}{\underline{87.7}}, \underline{88.1} \\
         &  & ARI & \textcolor{blue}{15.8}, 18.7 & \textcolor{blue}{\underline{83.9}}, \underline{84.9} & \textcolor{blue}{14.3}, 15.6 & \textcolor{blue}{63.4}, 71.0 & \textcolor{blue}{75.0}, 78.3 & \textcolor{blue}{79.8}, 82.0 & \textcolor{blue}{\textbf{85.4}}, \textbf{85.7} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{MNIST}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{27.0}, 27.3 & \textcolor{blue}{54.6}, 55.4 & \textcolor{blue}{44.9}, 41.8 & \textcolor{blue}{\underline{83.6}}, \underline{84.4} & \textcolor{blue}{81.2}, 82.2 & \textcolor{blue}{\textbf{86.5}}, \textbf{87.2} & \textcolor{blue}{80.9}, 81.5 \\
         &  & NMI & \textcolor{blue}{19.2}, 20.5 & \textcolor{blue}{48.5}, 49.8 & \textcolor{blue}{45.6}, 44.1 & \textcolor{blue}{\underline{75.2}}, \underline{76.9} & \textcolor{blue}{73.0}, 74.7 & \textcolor{blue}{\underline{75.2}}, 76.5 & \textcolor{blue}{\textbf{75.7}}, \textbf{77.1} \\
         &  & ARI & \textcolor{blue}{11.5}, 12.2 & \textcolor{blue}{38.6}, 39.5 & \textcolor{blue}{20.4}, 17.8 & \textcolor{blue}{71.5}, 72.4 & \textcolor{blue}{69.4}, 70.9 & \textcolor{blue}{\textbf{73.9}}, \textbf{74.9} & \textcolor{blue}{\underline{71.9}}, \underline{73.2} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{28.1}, 29.0 & \textcolor{blue}{62.5}, 63.3 & \textcolor{blue}{39.8}, 38.1 & \textcolor{blue}{78.8}, 79.9 & \textcolor{blue}{81.0}, 82.3 & \textcolor{blue}{\textbf{86.5}}, \textbf{87.4} & \textcolor{blue}{\underline{86.1}}, \underline{86.4} \\
         &  & NMI & \textcolor{blue}{22.0}, 23.8 & \textcolor{blue}{55.1}, 56.6 & \textcolor{blue}{39.2}, 39.3 & \textcolor{blue}{72.8}, 75.3 & \textcolor{blue}{72.2}, 74.4 & \textcolor{blue}{\underline{75.3}}, \underline{76.9} & \textcolor{blue}{\textbf{79.8}}, \textbf{80.5} \\
         &  & ARI & \textcolor{blue}{14.7}, 15.7 & \textcolor{blue}{47.1}, 48.4 & \textcolor{blue}{16.8}, 15.4 & \textcolor{blue}{68.2}, 70.3 & \textcolor{blue}{68.7}, 70.8 & \textcolor{blue}{\underline{73.9}}, \underline{75.4} & \textcolor{blue}{\textbf{77.8}}, \textbf{78.3} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{32.2}, 33.3 & \textcolor{blue}{67.1}, 67.8 & \textcolor{blue}{31.8}, 31.0 & \textcolor{blue}{78.6}, 80.0 & \textcolor{blue}{80.5}, 81.8 & \textcolor{blue}{\textbf{85.1}}, \textbf{86.1} & \textcolor{blue}{\underline{84.7}}, \underline{85.1} \\
         &  & NMI & \textcolor{blue}{26.5}, 29.3 & \textcolor{blue}{57.5}, 58.9 & \textcolor{blue}{28.8}, 30.2 & \textcolor{blue}{70.8}, 74.0 & \textcolor{blue}{72.1}, 74.7 & \textcolor{blue}{\underline{75.0}}, \underline{77.2} & \textcolor{blue}{\textbf{79.9}}, \textbf{80.7} \\
         &  & ARI & \textcolor{blue}{18.4}, 20.1 & \textcolor{blue}{50.9}, 52.1 & \textcolor{blue}{13.2}, 13.4 & \textcolor{blue}{66.3}, 69.1 & \textcolor{blue}{68.7}, 71.2 & \textcolor{blue}{\underline{73.4}}, \underline{75.5} & \textcolor{blue}{\textbf{77.1}}, \textbf{77.5} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{REUTERS}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{42.8}, 41.4 & \textcolor{blue}{66.9}, 67.3 & \textcolor{blue}{61.4}, 62.1 & \textcolor{blue}{72.8}, 75.2 & \textcolor{blue}{\underline{78.6}}, \underline{79.9} & \textcolor{blue}{75.7}, 78.0 & \textcolor{blue}{\textbf{85.0}}, \textbf{86.3} \\
         &  & NMI & \textcolor{blue}{3.2}, 3.7 & \textcolor{blue}{40.8}, 42.5 & \textcolor{blue}{26.3}, 32.2 & \textcolor{blue}{40.2}, 44.6 & \textcolor{blue}{48.0}, 50.3 & \textcolor{blue}{\underline{49.8}}, \underline{53.4} & \textcolor{blue}{\textbf{62.0}}, \textbf{65.0} \\
         &  & ARI & \textcolor{blue}{4.7}, 4.0 & \textcolor{blue}{42.8}, 43.9 & \textcolor{blue}{28.1}, 28.9 & \textcolor{blue}{45.2}, 50.1 & \textcolor{blue}{\underline{55.0}}, 57.5 & \textcolor{blue}{53.8}, \underline{58.1} & \textcolor{blue}{\textbf{68.3}}, \textbf{71.1} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{51.4}, 52.9 & \textcolor{blue}{67.0}, 68.2 & \textcolor{blue}{58.7}, 60.4 & \textcolor{blue}{66.7}, 72.9 & \textcolor{blue}{78.6}, 81.4 & \textcolor{blue}{\underline{81.0}}, \underline{83.4} & \textcolor{blue}{\textbf{87.3}}, \textbf{88.5} \\
         &  & NMI & \textcolor{blue}{11.8}, 15.9 & \textcolor{blue}{44.3}, 46.5 & \textcolor{blue}{19.8}, 27.0 & \textcolor{blue}{32.8}, 43.2 & \textcolor{blue}{48.3}, 54.0 & \textcolor{blue}{\underline{52.9}}, \underline{57.7} & \textcolor{blue}{\textbf{63.8}}, \textbf{67.2} \\
         &  & ARI & \textcolor{blue}{14.0}, 16.4 & \textcolor{blue}{46.5}, 48.7 & \textcolor{blue}{22.6}, 25.1 & \textcolor{blue}{37.2}, 48.2 & \textcolor{blue}{54.5}, 60.3 & \textcolor{blue}{\underline{58.8}}, \underline{63.6} & \textcolor{blue}{\textbf{71.3}}, \textbf{74.3} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{55.3}, 59.2 & \textcolor{blue}{67.5}, 68.0 & \textcolor{blue}{57.3}, 59.1 & \textcolor{blue}{62.1}, 69.9 & \textcolor{blue}{74.5}, 79.0 & \textcolor{blue}{\underline{81.0}}, \underline{83.9} & \textcolor{blue}{\textbf{88.3}}, \textbf{89.6} \\
         &  & NMI & \textcolor{blue}{14.7}, 22.8 & \textcolor{blue}{45.4}, 46.5 & \textcolor{blue}{18.3}, 25.7 & \textcolor{blue}{25.6}, 37.2 & \textcolor{blue}{44.6}, 52.8 & \textcolor{blue}{\underline{51.5}}, \underline{57.9} & \textcolor{blue}{\textbf{65.4}}, \textbf{68.7} \\
         &  & ARI & \textcolor{blue}{19.2}, 26.2 & \textcolor{blue}{47.0}, 47.9 & \textcolor{blue}{20.4}, 23.1 & \textcolor{blue}{28.0}, 40.7 & \textcolor{blue}{50.2}, 58.6 & \textcolor{blue}{\underline{57.9}}, \underline{64.2} & \textcolor{blue}{\textbf{72.9}}, \textbf{76.0} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{STL10}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{25.6}, 26.4 & \textcolor{blue}{74.6}, 74.8 & \textcolor{blue}{47.4}, 47.4 & \textcolor{blue}{72.7}, 73.4 & \textcolor{blue}{79.2}, 79.9 & \textcolor{blue}{\underline{80.4}}, \underline{80.8} & \textcolor{blue}{\textbf{85.7}}, \textbf{85.9} \\
         &  & NMI & \textcolor{blue}{19.7}, 21.7 & \textcolor{blue}{\underline{71.5}}, \underline{72.0} & \textcolor{blue}{38.3}, 41.5 & \textcolor{blue}{61.7}, 64.0 & \textcolor{blue}{66.5}, 68.4 & \textcolor{blue}{68.9}, 70.0 & \textcolor{blue}{\textbf{75.7}}, \textbf{76.3} \\
         &  & ARI & \textcolor{blue}{12.3}, 13.1 & \textcolor{blue}{62.3}, 62.8 & \textcolor{blue}{21.8}, 22.4 & \textcolor{blue}{55.0}, 56.4 & \textcolor{blue}{61.6}, 62.9 & \textcolor{blue}{\underline{64.7}}, \underline{65.3} & \textcolor{blue}{\textbf{72.2}}, \textbf{72.5} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{29.8}, 31.2 & \textcolor{blue}{72.7}, 72.6 & \textcolor{blue}{37.6}, 37.2 & \textcolor{blue}{67.7}, 69.8 & \textcolor{blue}{81.0}, 82.0 & \textcolor{blue}{\underline{83.1}}, \underline{84.2} & \textcolor{blue}{\textbf{87.4}}, \textbf{87.5} \\
         &  & NMI & \textcolor{blue}{22.3}, 26.4 & \textcolor{blue}{\underline{71.1}}, 71.2 & \textcolor{blue}{31.2}, 37.2 & \textcolor{blue}{54.8}, 58.8 & \textcolor{blue}{67.4}, 69.9 & \textcolor{blue}{69.5}, \underline{72.0} & \textcolor{blue}{\textbf{77.5}}, \textbf{78.1} \\
         &  & ARI & \textcolor{blue}{15.5}, 17.7 & \textcolor{blue}{61.1}, 60.6 & \textcolor{blue}{15.8}, 18.2 & \textcolor{blue}{48.6}, 51.7 & \textcolor{blue}{64.0}, 65.7 & \textcolor{blue}{\underline{67.4}}, \underline{69.4} & \textcolor{blue}{\textbf{75.1}}, \textbf{75.4} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{29.2}, 30.7 & \textcolor{blue}{71.0}, 71.1 & \textcolor{blue}{31.4}, 31.6 & \textcolor{blue}{67.8}, 71.4 & \textcolor{blue}{81.1}, 83.0 & \textcolor{blue}{\underline{83.1}}, \underline{84.3} & \textcolor{blue}{\textbf{87.9}}, \textbf{87.7} \\
         &  & NMI & \textcolor{blue}{21.5}, 26.0 & \textcolor{blue}{\underline{70.2}}, 69.9 & \textcolor{blue}{24.9}, 31.7 & \textcolor{blue}{53.2}, 59.7 & \textcolor{blue}{66.1}, 70.2 & \textcolor{blue}{69.4}, \underline{72.0} & \textcolor{blue}{\textbf{78.3}}, \textbf{78.5} \\
         &  & ARI & \textcolor{blue}{15.2}, 17.7 & \textcolor{blue}{59.5}, 59.1 & \textcolor{blue}{13.6}, 16.9 & \textcolor{blue}{47.8}, 53.3 & \textcolor{blue}{63.7}, 67.1 & \textcolor{blue}{\underline{67.4}}, \underline{69.4} & \textcolor{blue}{\textbf{75.9}}, \textbf{75.8} \\
        \midrule
        \multirow{9}{*}{\raisebox{-3ex}{RCV1-10}} & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{29.2}, 29.2 & \textcolor{blue}{31.7}, 31.9 & \textcolor{blue}{33.5}, 34.9 & \textcolor{blue}{\underline{51.1}}, \underline{51.0} & \textcolor{blue}{47.9}, 47.8 & \textcolor{blue}{47.0}, 46.9 & \textcolor{blue}{\textbf{55.3}}, \textbf{55.2} \\
         &  & NMI & \textcolor{blue}{2.5}, 2.6 & \textcolor{blue}{23.0}, 23.6 & \textcolor{blue}{19.1}, 18.3 & \textcolor{blue}{51.2}, \underline{51.7} & \textcolor{blue}{50.0}, 50.3 & \textcolor{blue}{\underline{51.4}}, \underline{51.7} & \textcolor{blue}{\textbf{56.8}}, \textbf{56.9} \\
         &  & ARI & \textcolor{blue}{3.2}, 3.1 & \textcolor{blue}{10.8}, 11.1 & \textcolor{blue}{14.3}, 14.6 & \textcolor{blue}{\underline{39.5}}, \underline{39.6} & \textcolor{blue}{37.8}, 37.9 & \textcolor{blue}{37.3}, 37.4 & \textcolor{blue}{\textbf{45.6}}, \textbf{45.4} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{43.2}, 43.4 & \textcolor{blue}{46.3}, 46.6 & \textcolor{blue}{31.8}, 32.0 & \textcolor{blue}{\underline{51.2}}, \underline{51.4} & \textcolor{blue}{46.6}, 46.6 & \textcolor{blue}{46.9}, 46.8 & \textcolor{blue}{\textbf{55.2}}, \textbf{55.0} \\
         &  & NMI & \textcolor{blue}{13.7}, 14.0 & \textcolor{blue}{30.2}, 30.7 & \textcolor{blue}{13.5}, 13.2 & \textcolor{blue}{51.1}, 51.7 & \textcolor{blue}{48.1}, 48.5 & \textcolor{blue}{\underline{51.6}}, \underline{51.8} & \textcolor{blue}{\textbf{58.4}}, \textbf{58.6} \\
         &  & ARI & \textcolor{blue}{16.6}, 16.7 & \textcolor{blue}{26.3}, 26.6 & \textcolor{blue}{9.8}, 9.7 & \textcolor{blue}{\underline{40.9}}, \underline{41.1} & \textcolor{blue}{35.7}, 35.8 & \textcolor{blue}{38.0}, 37.9 & \textcolor{blue}{\textbf{46.8}}, \textbf{46.8} \\
        \cmidrule(lr){2-10}
         & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{44.3}, 44.6 & \textcolor{blue}{48.3}, 49.0 & \textcolor{blue}{32.3}, 32.0 & \textcolor{blue}{\textbf{55.7}}, \textbf{55.9} & \textcolor{blue}{43.4}, 43.5 & \textcolor{blue}{47.8}, 47.9 & \textcolor{blue}{\underline{53.4}}, \underline{53.3} \\
         &  & NMI & \textcolor{blue}{14.3}, 14.7 & \textcolor{blue}{31.4}, 32.1 & \textcolor{blue}{14.1}, 13.5 & \textcolor{blue}{\underline{51.9}}, \underline{52.7} & \textcolor{blue}{46.6}, 47.4 & \textcolor{blue}{51.6}, 52.0 & \textcolor{blue}{\textbf{58.9}}, \textbf{59.0} \\
         &  & ARI & \textcolor{blue}{17.8}, 18.0 & \textcolor{blue}{30.2}, 30.9 & \textcolor{blue}{10.8}, 10.3 & \textcolor{blue}{\underline{43.6}}, \underline{44.2} & \textcolor{blue}{34.4}, 34.7 & \textcolor{blue}{38.2}, 38.4 & \textcolor{blue}{\textbf{46.2}}, \textbf{46.1} \\
        \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{lllccccccc}
        \toprule
        & & & \multicolumn{4}{c}{\textbf{External baselines}} & \multicolumn{3}{c}{\textbf{Our progressive models}} \\
        \cmidrule(lr){4-7}\cmidrule(lr){8-10}
         &  &  & \makecell{Vanilla-\\DCC} & \makecell{VolMax-\\DCC} & CIDEC$^{\dagger}$ & SpherePair$^{\dagger}$ & ProbPair$^{\dagger}$ & \makecell{Weighted\\ProbPair$^{\dagger}$} & \makecell{\textbf{ECI-PP}$^{\dagger}$\\(Full)} \\
        \midrule
        % ================================= CIFAR100 =================================
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR100-20}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{14.7}, 14.7 & \textcolor{blue}{42.8}, 42.5 & \textcolor{blue}{14.4}, 14.2 & \textcolor{blue}{\underline{44.0}}, \underline{43.8} & \textcolor{blue}{43.2}, 43.0 & \textcolor{blue}{42.0}, 41.9 & \textcolor{blue}{\textbf{46.6}}, \textbf{46.5} \\
        &  & NMI & \textcolor{blue}{11.2}, 11.8 & \textcolor{blue}{\underline{42.5}}, \underline{42.9} & \textcolor{blue}{11.2}, 11.5 & \textcolor{blue}{41.9}, 42.4 & \textcolor{blue}{39.7}, 40.4 & \textcolor{blue}{38.9}, 39.5 & \textcolor{blue}{\textbf{45.5}}, \textbf{46.2} \\
        &  & ARI & \textcolor{blue}{4.0}, 4.1 & \textcolor{blue}{26.2}, 26.0 & \textcolor{blue}{3.7}, 3.5 & \textcolor{blue}{\underline{27.5}}, \underline{27.5} & \textcolor{blue}{25.7}, 25.8 & \textcolor{blue}{24.9}, 25.0 & \textcolor{blue}{\textbf{30.5}}, \textbf{30.8} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{16.5}, 16.6 & \textcolor{blue}{45.4}, 45.3 & \textcolor{blue}{12.3}, 12.2 & \textcolor{blue}{\underline{47.6}}, \underline{47.8} & \textcolor{blue}{44.7}, 44.9 & \textcolor{blue}{45.2}, 45.5 & \textcolor{blue}{\textbf{49.3}}, \textbf{49.1} \\
        &  & NMI & \textcolor{blue}{12.6}, 13.5 & \textcolor{blue}{\underline{43.9}}, \underline{44.5} & \textcolor{blue}{8.6}, 9.4 & \textcolor{blue}{42.9}, 43.9 & \textcolor{blue}{39.9}, 40.8 & \textcolor{blue}{40.2}, 41.0 & \textcolor{blue}{\textbf{47.8}}, \textbf{48.3} \\
        &  & ARI & \textcolor{blue}{5.4}, 5.6 & \textcolor{blue}{28.2}, 28.2 & \textcolor{blue}{2.7}, 2.7 & \textcolor{blue}{\underline{30.5}}, \underline{30.9} & \textcolor{blue}{26.9}, 27.3 & \textcolor{blue}{27.1}, 27.6 & \textcolor{blue}{\textbf{33.9}}, \textbf{33.9} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{16.8}, 17.0 & \textcolor{blue}{46.1}, 45.9 & \textcolor{blue}{12.0}, 11.9 & \textcolor{blue}{\underline{48.9}}, \underline{49.0} & \textcolor{blue}{47.4}, 47.5 & \textcolor{blue}{47.8}, 48.2 & \textcolor{blue}{\textbf{52.2}}, \textbf{52.5} \\
        &  & NMI & \textcolor{blue}{13.5}, 14.6 & \textcolor{blue}{\underline{45.6}}, \underline{46.1} & \textcolor{blue}{8.1}, 9.0 & \textcolor{blue}{42.5}, 43.6 & \textcolor{blue}{40.9}, 42.0 & \textcolor{blue}{42.1}, 43.1 & \textcolor{blue}{\textbf{49.3}}, \textbf{50.1} \\
        &  & ARI & \textcolor{blue}{6.0}, 6.3 & \textcolor{blue}{30.4}, 30.5 & \textcolor{blue}{2.9}, 2.9 & \textcolor{blue}{\underline{31.0}}, \underline{31.4} & \textcolor{blue}{28.9}, 29.2 & \textcolor{blue}{30.0}, 30.4 & \textcolor{blue}{\textbf{35.9}}, \textbf{36.3} \\
        \midrule
        % ================================= CIFAR10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{CIFAR10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{34.6}, 34.6 & \textcolor{blue}{79.9}, 79.8 & \textcolor{blue}{39.0}, 39.0 & \textcolor{blue}{80.4}, 80.7 & \textcolor{blue}{\underline{83.0}}, \underline{83.1} & \textcolor{blue}{82.8}, 82.9 & \textcolor{blue}{\textbf{84.5}}, \textbf{84.4} \\
        &  & NMI & \textcolor{blue}{27.9}, 28.1 & \textcolor{blue}{69.3}, 69.4 & \textcolor{blue}{29.1}, 29.6 & \textcolor{blue}{70.8}, 71.1 & \textcolor{blue}{71.8}, 72.1 & \textcolor{blue}{\underline{73.3}}, \underline{73.6} & \textcolor{blue}{\textbf{76.0}}, \textbf{75.9} \\
        &  & ARI & \textcolor{blue}{20.2}, 20.3 & \textcolor{blue}{64.4}, 64.4 & \textcolor{blue}{17.8}, 17.7 & \textcolor{blue}{67.2}, 67.4 & \textcolor{blue}{68.6}, 68.7 & \textcolor{blue}{\underline{70.3}}, \underline{70.4} & \textcolor{blue}{\textbf{72.3}}, \textbf{72.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{35.5}, 35.7 & \textcolor{blue}{84.7}, 84.6 & \textcolor{blue}{35.7}, 35.9 & \textcolor{blue}{84.2}, 84.5 & \textcolor{blue}{84.1}, 84.4 & \textcolor{blue}{\underline{85.1}}, \underline{85.3} & \textcolor{blue}{\textbf{87.0}}, \textbf{87.0} \\
        &  & NMI & \textcolor{blue}{27.5}, 28.3 & \textcolor{blue}{73.6}, 73.7 & \textcolor{blue}{27.4}, 29.1 & \textcolor{blue}{71.6}, 72.5 & \textcolor{blue}{73.1}, 74.0 & \textcolor{blue}{\underline{74.3}}, \underline{74.7} & \textcolor{blue}{\textbf{78.5}}, \textbf{78.5} \\
        &  & ARI & \textcolor{blue}{20.7}, 21.2 & \textcolor{blue}{71.0}, 70.9 & \textcolor{blue}{18.6}, 19.0 & \textcolor{blue}{70.2}, 70.8 & \textcolor{blue}{70.8}, 71.2 & \textcolor{blue}{\underline{72.4}}, \underline{72.6} & \textcolor{blue}{\textbf{75.8}}, \textbf{75.7} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{38.3}, 38.7 & \textcolor{blue}{82.5}, 82.5 & \textcolor{blue}{31.9}, 32.1 & \textcolor{blue}{83.3}, 84.0 & \textcolor{blue}{85.2}, 85.6 & \textcolor{blue}{\underline{86.1}}, \underline{86.4} & \textcolor{blue}{\textbf{87.7}}, \textbf{87.7} \\
        &  & NMI & \textcolor{blue}{29.9}, 31.2 & \textcolor{blue}{71.9}, 72.2 & \textcolor{blue}{23.9}, 25.8 & \textcolor{blue}{70.1}, 71.7 & \textcolor{blue}{73.9}, 74.8 & \textcolor{blue}{\underline{75.0}}, \underline{75.8} & \textcolor{blue}{\textbf{79.1}}, \textbf{79.0} \\
        &  & ARI & \textcolor{blue}{23.2}, 24.0 & \textcolor{blue}{68.3}, 68.3 & \textcolor{blue}{16.7}, 17.3 & \textcolor{blue}{68.9}, 70.2 & \textcolor{blue}{71.9}, 72.5 & \textcolor{blue}{\underline{73.5}}, \underline{73.9} & \textcolor{blue}{\textbf{76.8}}, \textbf{76.7} \\
        \midrule
        % ================================= FMNIST =================================
        \multirow{9}{*}{\raisebox{-3ex}{FMNIST}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{36.6}, 36.5 & \textcolor{blue}{63.3}, 62.5 & \textcolor{blue}{36.3}, 35.6 & \textcolor{blue}{\underline{64.6}}, \underline{63.6} & \textcolor{blue}{58.0}, 57.3 & \textcolor{blue}{61.9}, 61.3 & \textcolor{blue}{\textbf{67.3}}, \textbf{66.6} \\
        &  & NMI & \textcolor{blue}{31.1}, 31.1 & \textcolor{blue}{55.5}, 55.2 & \textcolor{blue}{29.2}, 28.9 & \textcolor{blue}{\underline{57.7}}, \underline{57.2} & \textcolor{blue}{51.8}, 51.4 & \textcolor{blue}{53.2}, 53.2 & \textcolor{blue}{\textbf{63.1}}, \textbf{62.4} \\
        &  & ARI & \textcolor{blue}{19.7}, 19.5 & \textcolor{blue}{44.4}, 43.6 & \textcolor{blue}{15.7}, 14.9 & \textcolor{blue}{\underline{48.3}}, \underline{47.3} & \textcolor{blue}{40.1}, 39.3 & \textcolor{blue}{43.0}, 42.6 & \textcolor{blue}{\textbf{51.8}}, \textbf{50.7} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{38.6}, 38.5 & \textcolor{blue}{66.2}, 65.1 & \textcolor{blue}{34.1}, 33.6 & \textcolor{blue}{64.7}, 63.7 & \textcolor{blue}{65.8}, 65.0 & \textcolor{blue}{\underline{66.8}}, \underline{66.0} & \textcolor{blue}{\textbf{69.0}}, \textbf{67.7} \\
        &  & NMI & \textcolor{blue}{30.9}, 31.3 & \textcolor{blue}{\underline{56.7}}, \underline{56.3} & \textcolor{blue}{27.5}, 27.8 & \textcolor{blue}{54.1}, 54.1 & \textcolor{blue}{55.8}, 55.7 & \textcolor{blue}{56.1}, 56.2 & \textcolor{blue}{\textbf{64.2}}, \textbf{63.4} \\
        &  & ARI & \textcolor{blue}{20.7}, 20.9 & \textcolor{blue}{46.6}, 45.5 & \textcolor{blue}{16.4}, 16.1 & \textcolor{blue}{45.9}, 45.4 & \textcolor{blue}{46.6}, 45.8 & \textcolor{blue}{\underline{47.3}}, \underline{46.6} & \textcolor{blue}{\textbf{53.1}}, \textbf{51.6} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{39.8}, 40.2 & \textcolor{blue}{66.5}, 65.5 & \textcolor{blue}{34.7}, 34.3 & \textcolor{blue}{67.6}, 66.9 & \textcolor{blue}{69.6}, 68.8 & \textcolor{blue}{\underline{71.0}}, \underline{69.9} & \textcolor{blue}{\textbf{72.4}}, \textbf{71.2} \\
        &  & NMI & \textcolor{blue}{30.1}, 31.3 & \textcolor{blue}{57.2}, 56.8 & \textcolor{blue}{27.1}, 28.0 & \textcolor{blue}{55.5}, 55.9 & \textcolor{blue}{58.2}, 58.6 & \textcolor{blue}{\underline{59.2}}, \underline{59.3} & \textcolor{blue}{\textbf{65.6}}, \textbf{64.7} \\
        &  & ARI & \textcolor{blue}{21.5}, 22.2 & \textcolor{blue}{46.4}, 45.2 & \textcolor{blue}{15.9}, 15.7 & \textcolor{blue}{48.5}, 48.0 & \textcolor{blue}{49.7}, 49.2 & \textcolor{blue}{\underline{51.0}}, \underline{50.1} & \textcolor{blue}{\textbf{55.5}}, \textbf{54.0} \\
        \midrule
        % ================================= ImageNet10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{ImageNet10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{35.4}, 37.3 & \textcolor{blue}{86.7}, 86.9 & \textcolor{blue}{50.8}, 52.0 & \textcolor{blue}{88.5}, \underline{89.8} & \textcolor{blue}{87.3}, 87.6 & \textcolor{blue}{\underline{88.9}}, 89.1 & \textcolor{blue}{\textbf{92.5}}, \textbf{92.6} \\
        &  & NMI & \textcolor{blue}{27.7}, 30.8 & \textcolor{blue}{78.8}, 79.4 & \textcolor{blue}{42.8}, 46.5 & \textcolor{blue}{78.8}, \underline{81.6} & \textcolor{blue}{78.4}, 79.3 & \textcolor{blue}{\underline{80.6}}, 81.4 & \textcolor{blue}{\textbf{87.9}}, \textbf{88.2} \\
        &  & ARI & \textcolor{blue}{19.1}, 20.8 & \textcolor{blue}{74.1}, 73.9 & \textcolor{blue}{30.1}, 31.5 & \textcolor{blue}{77.5}, \underline{79.7} & \textcolor{blue}{75.7}, 76.0 & \textcolor{blue}{\underline{77.9}}, 78.2 & \textcolor{blue}{\textbf{85.5}}, \textbf{85.6} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{40.6}, 42.0 & \textcolor{blue}{87.2}, 87.5 & \textcolor{blue}{32.0}, 33.6 & \textcolor{blue}{87.0}, 89.4 & \textcolor{blue}{88.8}, 89.8 & \textcolor{blue}{\underline{89.6}}, \underline{90.1} & \textcolor{blue}{\textbf{92.5}}, \textbf{92.8} \\
        &  & NMI & \textcolor{blue}{30.6}, 35.2 & \textcolor{blue}{78.3}, 79.3 & \textcolor{blue}{23.3}, 29.4 & \textcolor{blue}{74.9}, 80.2 & \textcolor{blue}{79.2}, 81.5 & \textcolor{blue}{\underline{80.9}}, \underline{82.3} & \textcolor{blue}{\textbf{87.8}}, \textbf{88.4} \\
        &  & ARI & \textcolor{blue}{23.2}, 26.0 & \textcolor{blue}{75.1}, 75.6 & \textcolor{blue}{16.1}, 19.4 & \textcolor{blue}{74.3}, 78.7 & \textcolor{blue}{77.7}, 79.4 & \textcolor{blue}{\underline{79.3}}, \underline{79.9} & \textcolor{blue}{\textbf{85.5}}, \textbf{86.0} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{39.0}, 41.5 & \textcolor{blue}{87.4}, 88.1 & \textcolor{blue}{31.9}, 34.5 & \textcolor{blue}{85.2}, 88.9 & \textcolor{blue}{88.4}, \underline{90.1} & \textcolor{blue}{\underline{88.9}}, 90.0 & \textcolor{blue}{\textbf{92.6}}, \textbf{93.1} \\
        &  & NMI & \textcolor{blue}{27.6}, 33.7 & \textcolor{blue}{77.8}, 79.2 & \textcolor{blue}{23.9}, 32.4 & \textcolor{blue}{71.1}, 79.1 & \textcolor{blue}{78.3}, 82.2 & \textcolor{blue}{\underline{79.4}}, \underline{82.5} & \textcolor{blue}{\textbf{87.9}}, \textbf{88.5} \\
        &  & ARI & \textcolor{blue}{21.1}, 25.2 & \textcolor{blue}{75.2}, 76.1 & \textcolor{blue}{17.1}, 22.1 & \textcolor{blue}{70.9}, 77.9 & \textcolor{blue}{76.8}, \underline{79.9} & \textcolor{blue}{\underline{77.8}}, 79.8 & \textcolor{blue}{\textbf{85.6}}, \textbf{86.2} \\
        \midrule
        % ================================= MNIST =================================
        \multirow{9}{*}{\raisebox{-3ex}{MNIST}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{25.9}, 26.1 & \textcolor{blue}{65.6}, 66.4 & \textcolor{blue}{41.6}, 41.0 & \textcolor{blue}{\underline{72.5}}, \underline{73.2} & \textcolor{blue}{67.6}, 68.8 & \textcolor{blue}{70.1}, 70.7 & \textcolor{blue}{\textbf{80.0}}, \textbf{80.6} \\
        &  & NMI & \textcolor{blue}{16.0}, 17.0 & \textcolor{blue}{52.7}, 54.1 & \textcolor{blue}{35.1}, 35.6 & \textcolor{blue}{\underline{61.5}}, \underline{63.0} & \textcolor{blue}{54.0}, 55.9 & \textcolor{blue}{57.2}, 58.4 & \textcolor{blue}{\textbf{68.6}}, \textbf{69.6} \\
        &  & ARI & \textcolor{blue}{10.4}, 10.8 & \textcolor{blue}{47.8}, 48.9 & \textcolor{blue}{19.6}, 18.8 & \textcolor{blue}{\underline{56.4}}, \underline{57.7} & \textcolor{blue}{48.7}, 50.4 & \textcolor{blue}{52.1}, 53.1 & \textcolor{blue}{\textbf{64.9}}, \textbf{65.9} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{33.3}, 33.9 & \textcolor{blue}{73.4}, 74.4 & \textcolor{blue}{36.4}, 36.3 & \textcolor{blue}{76.8}, 77.9 & \textcolor{blue}{76.6}, 77.5 & \textcolor{blue}{\underline{82.4}}, \underline{83.2} & \textcolor{blue}{\textbf{87.4}}, \textbf{88.0} \\
        &  & NMI & \textcolor{blue}{24.2}, 25.8 & \textcolor{blue}{58.4}, 60.5 & \textcolor{blue}{29.6}, 31.0 & \textcolor{blue}{63.3}, 65.2 & \textcolor{blue}{62.3}, 64.2 & \textcolor{blue}{\underline{67.5}}, \underline{69.1} & \textcolor{blue}{\textbf{75.6}}, \textbf{76.8} \\
        &  & ARI & \textcolor{blue}{18.4}, 19.4 & \textcolor{blue}{55.2}, 56.8 & \textcolor{blue}{18.2}, 18.0 & \textcolor{blue}{60.1}, 61.7 & \textcolor{blue}{59.3}, 60.9 & \textcolor{blue}{\underline{66.5}}, \underline{68.0} & \textcolor{blue}{\textbf{74.9}}, \textbf{76.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{38.9}, 40.3 & \textcolor{blue}{75.6}, 76.9 & \textcolor{blue}{36.0}, 36.8 & \textcolor{blue}{80.1}, 81.3 & \textcolor{blue}{82.2}, 83.6 & \textcolor{blue}{\underline{86.0}}, \underline{87.2} & \textcolor{blue}{\textbf{88.7}}, \textbf{89.2} \\
        &  & NMI & \textcolor{blue}{29.5}, 32.2 & \textcolor{blue}{59.3}, 61.6 & \textcolor{blue}{28.3}, 30.9 & \textcolor{blue}{67.0}, 69.6 & \textcolor{blue}{67.5}, 70.2 & \textcolor{blue}{\underline{72.2}}, \underline{74.6} & \textcolor{blue}{\textbf{77.4}}, \textbf{78.5} \\
        &  & ARI & \textcolor{blue}{23.1}, 24.8 & \textcolor{blue}{56.5}, 58.7 & \textcolor{blue}{19.1}, 19.8 & \textcolor{blue}{65.5}, 67.7 & \textcolor{blue}{66.4}, 68.9 & \textcolor{blue}{\underline{72.3}}, \underline{74.6} & \textcolor{blue}{\textbf{77.2}}, \textbf{78.2} \\
        \midrule
        % ================================= REUTERS =================================
        \multirow{9}{*}{\raisebox{-3ex}{REUTERS}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{53.2}, 54.0 & \textcolor{blue}{62.8}, 63.2 & \textcolor{blue}{58.1}, 56.0 & \textcolor{blue}{\underline{76.5}}, \underline{78.8} & \textcolor{blue}{69.4}, 71.5 & \textcolor{blue}{71.6}, 73.9 & \textcolor{blue}{\textbf{80.0}}, \textbf{80.7} \\
        &  & NMI & \textcolor{blue}{15.1}, 17.9 & \textcolor{blue}{25.6}, 28.0 & \textcolor{blue}{26.2}, 30.4 & \textcolor{blue}{\underline{49.5}}, \underline{54.7} & \textcolor{blue}{44.4}, 48.8 & \textcolor{blue}{46.7}, 51.2 & \textcolor{blue}{\textbf{56.3}}, \textbf{57.9} \\
        &  & ARI & \textcolor{blue}{17.0}, 18.0 & \textcolor{blue}{31.2}, 32.4 & \textcolor{blue}{29.6}, 29.7 & \textcolor{blue}{\underline{54.0}}, \underline{59.2} & \textcolor{blue}{46.7}, 51.3 & \textcolor{blue}{48.7}, 53.3 & \textcolor{blue}{\textbf{61.6}}, \textbf{63.2} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{66.0}, 70.6 & \textcolor{blue}{72.5}, 76.8 & \textcolor{blue}{45.1}, 46.1 & \textcolor{blue}{\underline{78.4}}, \underline{81.2} & \textcolor{blue}{75.6}, 78.2 & \textcolor{blue}{74.5}, 77.1 & \textcolor{blue}{\textbf{83.7}}, \textbf{85.2} \\
        &  & NMI & \textcolor{blue}{27.7}, 36.3 & \textcolor{blue}{36.0}, 44.9 & \textcolor{blue}{9.9}, 14.1 & \textcolor{blue}{\underline{50.3}}, \underline{57.1} & \textcolor{blue}{48.1}, 53.5 & \textcolor{blue}{48.1}, 53.5 & \textcolor{blue}{\textbf{59.5}}, \textbf{62.7} \\
        &  & ARI & \textcolor{blue}{34.0}, 42.6 & \textcolor{blue}{42.4}, 50.8 & \textcolor{blue}{11.3}, 14.3 & \textcolor{blue}{\underline{54.5}}, \underline{61.1} & \textcolor{blue}{52.6}, 57.9 & \textcolor{blue}{51.2}, 56.3 & \textcolor{blue}{\textbf{65.0}}, \textbf{68.1} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{69.7}, 77.0 & \textcolor{blue}{71.7}, 76.8 & \textcolor{blue}{52.9}, 54.5 & \textcolor{blue}{\underline{77.5}}, \underline{82.2} & \textcolor{blue}{76.1}, 80.1 & \textcolor{blue}{75.3}, 79.3 & \textcolor{blue}{\textbf{81.9}}, \textbf{83.1} \\
        &  & NMI & \textcolor{blue}{30.5}, 43.3 & \textcolor{blue}{34.3}, 43.4 & \textcolor{blue}{16.8}, 25.5 & \textcolor{blue}{48.7}, 57.0 & \textcolor{blue}{\underline{49.5}}, \underline{57.5} & \textcolor{blue}{47.7}, 54.6 & \textcolor{blue}{\textbf{57.6}}, \textbf{60.2} \\
        &  & ARI & \textcolor{blue}{36.8}, 50.4 & \textcolor{blue}{40.9}, 50.4 & \textcolor{blue}{19.6}, 25.5 & \textcolor{blue}{\underline{52.6}}, \underline{61.4} & \textcolor{blue}{52.3}, 60.0 & \textcolor{blue}{51.3}, 58.6 & \textcolor{blue}{\textbf{62.0}}, \textbf{64.7} \\
        \midrule
        % ================================= STL10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{STL10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{30.9}, 31.5 & \textcolor{blue}{72.8}, 73.3 & \textcolor{blue}{49.2}, 50.3 & \textcolor{blue}{\underline{80.9}}, \underline{82.9} & \textcolor{blue}{80.3}, 81.1 & \textcolor{blue}{80.8}, 81.5 & \textcolor{blue}{\textbf{84.2}}, \textbf{84.7} \\
        &  & NMI & \textcolor{blue}{21.1}, 23.4 & \textcolor{blue}{64.8}, 66.5 & \textcolor{blue}{38.2}, 41.9 & \textcolor{blue}{67.2}, \underline{71.0} & \textcolor{blue}{66.9}, 69.2 & \textcolor{blue}{\underline{67.5}}, 69.2 & \textcolor{blue}{\textbf{74.5}}, \textbf{75.1} \\
        &  & ARI & \textcolor{blue}{14.1}, 15.0 & \textcolor{blue}{56.3}, 57.0 & \textcolor{blue}{27.0}, 28.5 & \textcolor{blue}{64.3}, \underline{67.8} & \textcolor{blue}{64.0}, 65.5 & \textcolor{blue}{\underline{64.7}}, 66.0 & \textcolor{blue}{\textbf{71.0}}, \textbf{71.6} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{30.4}, 31.6 & \textcolor{blue}{76.8}, 77.5 & \textcolor{blue}{35.1}, 36.8 & \textcolor{blue}{78.7}, 81.7 & \textcolor{blue}{80.3}, 81.9 & \textcolor{blue}{\underline{81.5}}, \underline{82.7} & \textcolor{blue}{\textbf{85.2}}, \textbf{85.7} \\
        &  & NMI & \textcolor{blue}{19.5}, 22.2 & \textcolor{blue}{65.8}, 67.7 & \textcolor{blue}{26.8}, 31.7 & \textcolor{blue}{62.6}, 68.4 & \textcolor{blue}{66.3}, 69.6 & \textcolor{blue}{\underline{67.9}}, \underline{70.7} & \textcolor{blue}{\textbf{75.2}}, \textbf{76.2} \\
        &  & ARI & \textcolor{blue}{14.3}, 15.7 & \textcolor{blue}{60.0}, 61.3 & \textcolor{blue}{18.6}, 21.3 & \textcolor{blue}{60.4}, 65.6 & \textcolor{blue}{63.8}, 66.4 & \textcolor{blue}{\underline{65.7}}, \underline{67.8} & \textcolor{blue}{\textbf{72.1}}, \textbf{73.0} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{35.5}, 37.8 & \textcolor{blue}{79.0}, 80.1 & \textcolor{blue}{31.8}, 33.4 & \textcolor{blue}{76.9}, 80.8 & \textcolor{blue}{80.3}, \underline{82.8} & \textcolor{blue}{\underline{81.3}}, 82.7 & \textcolor{blue}{\textbf{85.3}}, \textbf{85.7} \\
        &  & NMI & \textcolor{blue}{22.9}, 27.6 & \textcolor{blue}{66.7}, 69.3 & \textcolor{blue}{23.3}, 28.8 & \textcolor{blue}{59.7}, 66.9 & \textcolor{blue}{66.0}, \underline{70.8} & \textcolor{blue}{\underline{67.1}}, 70.6 & \textcolor{blue}{\textbf{75.6}}, \textbf{76.3} \\
        &  & ARI & \textcolor{blue}{17.1}, 19.8 & \textcolor{blue}{62.8}, 64.7 & \textcolor{blue}{16.4}, 19.3 & \textcolor{blue}{57.6}, 64.1 & \textcolor{blue}{63.6}, 67.7 & \textcolor{blue}{\underline{65.3}}, \underline{67.8} & \textcolor{blue}{\textbf{72.4}}, \textbf{73.0} \\
        \midrule
        % ================================= RCV1-10 =================================
        \multirow{9}{*}{\raisebox{-3ex}{RCV1-10}}
        & \multirow{3}{*}{3k} & ACC & \textcolor{blue}{40.0}, 40.1 & \textcolor{blue}{46.3}, 46.4 & \textcolor{blue}{39.4}, 37.4 & \textcolor{blue}{\underline{52.1}}, \underline{52.2} & \textcolor{blue}{45.2}, 45.1 & \textcolor{blue}{44.6}, 44.6 & \textcolor{blue}{\textbf{55.5}}, \textbf{55.7} \\
        &  & NMI & \textcolor{blue}{12.3}, 12.4 & \textcolor{blue}{21.5}, 21.9 & \textcolor{blue}{21.6}, 21.4 & \textcolor{blue}{\underline{51.5}}, \underline{51.7} & \textcolor{blue}{42.3}, 42.5 & \textcolor{blue}{43.9}, 44.1 & \textcolor{blue}{\textbf{54.7}}, \textbf{55.1} \\
        &  & ARI & \textcolor{blue}{16.4}, 16.5 & \textcolor{blue}{21.2}, 21.4 & \textcolor{blue}{18.3}, 19.6 & \textcolor{blue}{\underline{42.6}}, \underline{42.7} & \textcolor{blue}{34.5}, 34.5 & \textcolor{blue}{35.0}, 35.0 & \textcolor{blue}{\textbf{47.6}}, \textbf{47.9} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{6k} & ACC & \textcolor{blue}{52.4}, 52.6 & \textcolor{blue}{\textbf{62.1}}, \textbf{62.4} & \textcolor{blue}{38.5}, 37.0 & \textcolor{blue}{\underline{62.0}}, \underline{61.9} & \textcolor{blue}{47.0}, 47.1 & \textcolor{blue}{48.2}, 48.3 & \textcolor{blue}{59.7}, 59.9 \\
        &  & NMI & \textcolor{blue}{21.8}, 22.2 & \textcolor{blue}{36.0}, 36.7 & \textcolor{blue}{15.1}, 14.9 & \textcolor{blue}{\underline{55.8}}, \underline{56.2} & \textcolor{blue}{44.1}, 44.5 & \textcolor{blue}{47.4}, 47.4 & \textcolor{blue}{\textbf{58.5}}, \textbf{58.8} \\
        &  & ARI & \textcolor{blue}{28.0}, 28.2 & \textcolor{blue}{42.9}, 43.3 & \textcolor{blue}{16.2}, 16.1 & \textcolor{blue}{\textbf{52.8}}, \textbf{52.9} & \textcolor{blue}{37.5}, 37.6 & \textcolor{blue}{39.0}, 38.9 & \textcolor{blue}{\underline{51.5}}, \underline{51.7} \\
        \cmidrule(lr){2-10}
        & \multirow{3}{*}{9k} & ACC & \textcolor{blue}{46.2}, 46.4 & \textcolor{blue}{61.3}, 61.8 & \textcolor{blue}{41.6}, 42.0 & \textcolor{blue}{\textbf{66.6}}, \textbf{66.8} & \textcolor{blue}{45.7}, 45.5 & \textcolor{blue}{49.8}, 49.9 & \textcolor{blue}{\underline{64.1}}, \underline{64.1} \\
        &  & NMI & \textcolor{blue}{15.5}, 15.9 & \textcolor{blue}{35.7}, 36.7 & \textcolor{blue}{14.4}, 14.9 & \textcolor{blue}{\underline{58.0}}, \underline{58.8} & \textcolor{blue}{43.6}, 44.0 & \textcolor{blue}{49.7}, 49.9 & \textcolor{blue}{\textbf{61.4}}, \textbf{61.6} \\
        &  & ARI & \textcolor{blue}{19.8}, 20.1 & \textcolor{blue}{44.7}, 45.4 & \textcolor{blue}{15.8}, 16.4 & \textcolor{blue}{\textbf{57.8}}, \textbf{58.4} & \textcolor{blue}{35.6}, 35.6 & \textcolor{blue}{42.9}, 43.0 & \textcolor{blue}{\underline{56.0}}, \underline{56.0} \\
        \bottomrule
    \end{tabular}
